Formal Verification of Graph Convolutional Networks with Uncertain Node Features and Uncertain Graph Structure

Graph neural networks are becoming increasingly popular in the field of machine learning due to their unique ability to process data structured in graphs. They have also been applied in safety-critical environments where perturbations inherently occur. However, these perturbations require us to formally verify neural networks before their deployment in safety-critical environments as neural networks are prone to adversarial attacks. While there exists research on the formal verification of neural networks, there is no work verifying the robustness of generic graph convolutional network architectures with uncertainty in the node features and in the graph structure over multiple message-passing steps. This work addresses this research gap by explicitly preserving the non-convex dependencies of all elements in the underlying computations through reachability analysis with (matrix) polynomial zonotopes. We demonstrate our approach on three popular benchmark datasets.

==> figures/evaluation/time_comparison/eval_time_comparison.tikz <==
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\footnotesize
\pgfplotsset{
plotstyle1/.style={color=mycolor1},
plotstyle2/.style={area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot},
plotstyle3/.style={color=mycolor2},
plotstyle4/.style={area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot},
/.style={}
}
\def\rows{1}
\def\cols{2}
\def\horzsep{1cm}
\def\basepath{./figures/evaluation/time_comparison/}

\begin{groupplot}[%
group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
scale only axis,
width=0.9/\cols*\textwidth -\horzsep,
height=3cm,
legend style={legend columns=2,legend to name=legendname, legend cell align=left,/tikz/every even column/.append style={column sep=0.5cm}}
]
\nextgroupplot[xmin=0,xmax=9,ymin=0,ymax=60,xlabel={Number of uncertain edges $\EdgesUncertain$},ylabel={Verificatiom time [s] / $\numNodes$},title={(a) Enzymes}]
\input{\basepath eval_time_comparison_11.tikz}
\coordinate (top) at (rel axis cs:0,1);
\nextgroupplot[xmin=0,xmax=9,ymin=0,ymax=60,xlabel={Number of uncertain edges $\EdgesUncertain$},title={(b) Proteins}]
\input{\basepath eval_time_comparison_legends.tikz}
\input{\basepath eval_time_comparison_12.tikz}
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
\node at([yshift=-3ex]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%

==> figures/evaluation/verified_instances/eval_cora_verified_instances.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\footnotesize
\pgfplotsset{
plotstyle1/.style={color=mycolor1, mark=o, mark options={solid, mycolor1}},
plotstyle2/.style={color=mycolor2, mark=o, mark options={solid, mycolor2}},
plotstyle3/.style={color=mycolor3, mark=o, mark options={solid, mycolor3}},
plotstyle4/.style={color=mycolor4, mark=o, mark options={solid, mycolor4}},
plotstyle5/.style={color=mycolor5, mark=o, mark options={solid, mycolor5}},
plotstyle6/.style={dotted, color=mycolor1, mark=x, mark options={solid, mycolor1},mark phase=1,mark repeat=2},
plotstyle7/.style={dotted, color=mycolor2, mark=x, mark options={solid, mycolor2},mark phase=1,mark repeat=2},
plotstyle8/.style={dotted, color=mycolor3, mark=x, mark options={solid, mycolor3},mark phase=1,mark repeat=2},
plotstyle9/.style={dotted, color=mycolor4, mark=x, mark options={solid, mycolor4},mark phase=1,mark repeat=2},
plotstyle10/.style={dotted, color=mycolor5, mark=x, mark options={solid, mycolor5},mark phase=1,mark repeat=2},
}
\def\rows{1}
\def\cols{2}
\def\horzsep{1cm}
\def\basepath{./figures/evaluation/verified_instances/}

\begin{groupplot}[%
group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
scale only axis,
width=0.9/\cols*\textwidth -\horzsep,
height=3cm,
legend style={legend columns=5,legend to name=legendname, legend cell align=left,/tikz/every even column/.append style={column sep=0.5cm}}
]
\nextgroupplot[xmin=0,xmax=600,ymin=0,ymax=1,xlabel={Cumulative verification time [s]},ylabel={Verified instances [\%]},title={(a) Cora ($\numMPsteps=2$)}]
\input{\basepath eval_cora_verified_instances_11.tikz}
\coordinate (top) at (rel axis cs:0,1);
\nextgroupplot[xmin=0,xmax=1600,ymin=0,ymax=1,xlabel={Cumulative verification time [s]},title={(b) Cora ($\numMPsteps=3$)}]
\input{\basepath eval_cora_verified_instances_legends.tikz}
\input{\basepath eval_cora_verified_instances_12.tikz}
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
\node at([yshift=-3ex]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%

==> figures/evaluation/verified_instances/eval_enzymes_proteins_verified_instances.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
    \footnotesize
    \pgfplotsset{
        plotstyle1/.style={color=mycolor1, mark=o, mark options={solid, mycolor1}},
        plotstyle2/.style={color=mycolor2, mark=o, mark options={solid, mycolor2}},
        plotstyle3/.style={color=mycolor3, mark=o, mark options={solid, mycolor3}},
        plotstyle4/.style={color=mycolor4, mark=o, mark options={solid, mycolor4}},
        plotstyle5/.style={color=mycolor5, mark=o, mark options={solid, mycolor5}},
        plotstyle6/.style={dotted, color=mycolor1, mark=x, mark options={solid, mycolor1},mark phase=1,mark repeat=2},
        plotstyle7/.style={dotted, color=mycolor2, mark=x, mark options={solid, mycolor2},mark phase=1,mark repeat=2},
        plotstyle8/.style={dotted, color=mycolor3, mark=x, mark options={solid, mycolor3},mark phase=1,mark repeat=2},
        plotstyle9/.style={dotted, color=mycolor4, mark=x, mark options={solid, mycolor4},mark phase=1,mark repeat=2},
        plotstyle10/.style={dotted, color=mycolor5, mark=x, mark options={solid, mycolor5},mark phase=1,mark repeat=2},
    }
    \def\rows{1}
    \def\cols{2}
    \def\horzsep{1cm}
    \def\basepath{./figures/evaluation/verified_instances/}

    \begin{groupplot}[%
        group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
        scale only axis,
        width=0.9/\cols*\textwidth -\horzsep,
        height=3cm,
        legend style={legend columns=5,legend to name=legendname, legend cell align=left,/tikz/every even column/.append style={column sep=0.5cm}}
    ]
        \nextgroupplot[xmin=0,xmax=1200,ymin=0,ymax=1,xlabel={Cumulative verification time [s]},ylabel={Verified instances [\%]},title={(a) Enzymes}]
        \input{\basepath eval_enzymes_proteins_verified_instances_11.tikz}
        \coordinate (top) at (rel axis cs:0,1);
        \nextgroupplot[xmin=0,xmax=2500,ymin=0,ymax=1,xlabel={Cumulative verification time [s]},title={(b) Proteins}]
        \input{\basepath eval_enzymes_proteins_verified_instances_12.tikz}
        \input{\basepath eval_enzymes_proteins_verified_instances_legends.tikz}
        \coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    \path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
    \node at([yshift=-3ex]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%

==> figures/example_graph_msp.tikz <==
\begin{tikzpicture}
\newcommand{\someNodeFeatures}{$\begin{bmatrix}\vdots\end{bmatrix}$}
  % nodes
  \node[shape=circle,draw=black,label={180:{\someNodeFeatures}}] (1) at (0,2) {2};
  \node[shape=circle,draw=black,label={180:{\someNodeFeatures}}] (2) at (0,0) {3};
  \node[shape=circle,draw=black,label={315:{\someNodeFeatures}}] (3) at (2,1) {1};
  \node[shape=circle,draw=black,label={180:{\someNodeFeatures}}] (4) at (4,3) {4};
  \node[shape=circle,draw=black,label={315:{\someNodeFeatures}}] (5) at (6,1) {5};
  \node[shape=circle,draw=black,label={45:{\someNodeFeatures}}] (6) at (8,2) {6};
  \node[shape=circle,draw=black,label={0:{\someNodeFeatures}}] (7) at (10,1) {7};

  % edges
  \path [dashed] (1) edge node[left] {} (2);
  \path [-] (1) edge (3);
  \path [-] (2) edge (3);
  \path [-] (3) edge (4);
  \path [dashed] (4) edge (5);
  \path [-] (4) edge (6);
  \path [-] (3) edge (5);
  \path [dashed] (5) edge (6);
  \path [-] (6) edge (7);

  % annotations

  % uncertain edge
  \node[align=center] (edgeUncertain) at (10,-0.25) {Presence of edge unknown};
  \path (5) -- (6) coordinate[midway] (edgemid);
  \path [-stealth,thick] (edgeUncertain) edge ($(edgeUncertain)!0.925!(edgemid)$);

  % uncertain feature
  \node[align=center] (featUncertain) at (0,3.25) {Uncertain node \\ features $\subset\R^{\numFeat}$};
\path [-stealth,thick] (featUncertain) edge ($(featUncertain)!0.75!(4)$);
\end{tikzpicture}


==> figures/example_message_passing/gnn_2_message_passing.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\footnotesize
\pgfplotsset{
plotstyle1/.style={color=mycolor1, forget plot},
plotstyle2/.style={color=mycolor2, forget plot},
plotstyle3/.style={color=mycolor3, forget plot},
plotstyle4/.style={only marks, mark size=1.0000pt, mark options={solid, mycolor4}, forget plot},
plotstyle5/.style={only marks, mark size=1.0000pt, mark options={solid, mycolor5}, forget plot},
plotstyle6/.style={only marks, mark size=1.0000pt, mark options={solid, mycolor1}, forget plot},
plotstyle7/.style={color=mycolor4, forget plot},
plotstyle8/.style={color=mycolor5, forget plot},
plotstyle9/.style={only marks, mark size=1.0000pt, mark options={solid, mycolor5}, forget plot},
plotstyle10/.style={color=mycolor1},
plotstyle11/.style={color=mycolor2},
plotstyle12/.style={color=mycolor3},
plotstyle13/.style={color=mycolor4},
plotstyle14/.style={color=mycolor5}
}
\def\rows{1}
\def\cols{4}
\def\horzsep{1.5cm}
\def\basepath{./figures/example_message_passing/}

\begin{groupplot}[%
group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
scale only axis,
width=1/\cols*\textwidth -(\horzsep*(\cols-1)/\cols),
legend style={legend columns=3,legend to name=legendname, legend cell align=left,/tikz/every even column/.append style={column sep=0.5cm}}
]
\nextgroupplot[xmin=-0.5,xmax=1.5,ymin=-0.5,ymax=1.5,xtick={\empty}, ytick={\empty},title={(a) Graph $\Graph$}]
\input{\basepath gnn_2_message_passing_11.tikz}
\coordinate (top) at (rel axis cs:0,1);
\nextgroupplot[xmin=0.31,xmax=0.43,ymin=-0.1,ymax=0.6,xlabel={$P_{(1,2)}$},ylabel={$P_{(1,3)}$},title={(b) Message passing $P$}]
\input{\basepath gnn_2_message_passing_12.tikz}
% \nextgroupplot[xmin=0.875,xmax=1.075,ymin=0.875,ymax=1.075,xlabel={$X_{(3,1)}$},ylabel={$X_{(3,2)}$},title={Input $X$ of \cnode{3}}]
% \input{\basepath gnn_2_message_passing_13.tikz}
\nextgroupplot[xmin=0.875,xmax=1.075,ymin=0.875,ymax=1.075,xlabel={$H_{1(3,1)}$},ylabel={$H_{1(3,2)}$},title={(c) Hidden $H_1$ of \cnode{3}}]
\input{\basepath gnn_2_message_passing_14.tikz}
\nextgroupplot[xmin=0.875,xmax=1.075,ymin=0.875,ymax=1.075,xlabel={$Y_{(3,1)}$},ylabel={$Y_{(3,2)}$},title={(d) Output $Y$ of \cnode{3}}]
\input{\basepath gnn_2_message_passing_legends.tikz}
\input{\basepath gnn_2_message_passing_15.tikz}
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
\node at([yshift=-5ex]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%

==> figures/gnn-overview.tikz <==
\begin{tikzpicture}

    \definecolor{CORAcolor1}{rgb}{0, 0.4470, 0.7410}
    \definecolor{CORAcolor2}{rgb}{0.8500, 0.3250, 0.0980}
    \definecolor{CORAcolor3}{rgb}{0.9290, 0.6940, 0.1250}
    \definecolor{CORAcolor4}{rgb}{0.4940, 0.1840, 0.5560}
    \definecolor{CORAcolor5}{rgb}{0.4660, 0.6740, 0.1880}
    \newcommand{\nnLayerName}[2]{\ensuremath{L_{#1}^\text{#2}}}

    % config
    \tikzset {
        % general setting
        layer/.style={draw=black,inner sep=2px,minimum height=1.6cm, minimum width=1cm},
        layerMini/.style={draw=black,inner sep=2px,minimum height=0.8cm, minimum width=1cm},
        connection/.style={->,thick,draw=black},
        % layers
        layerGC/.style={layer,draw=CORAcolor1,fill=CORAcolor1!30},
        layerACT/.style={layer,draw=CORAcolor4,fill=CORAcolor4!30},
        layerGP/.style={layer,draw=CORAcolor3,fill=CORAcolor3!30},
        layerLIN/.style={layer,draw=CORAcolor5,fill=CORAcolor5!30}
    }
    \newcommand{\drawConnection}[2]{\draw[connection] (#1) -| ($(#1)!.5!(#2)$) |- (#2);}

    % input set
    \node[label={Input}] (input) at (0,0) {$X,\ \Graph$};
    \node (dots1) at (1.5,0) {$\cdots$};
    \drawConnection{input.east}{dots1.west}

    % graph-based layers
    \node[layerGC] (GC1) at (3,0) {\nnLayerName{k'-1}{GC}};
    \drawConnection{dots1.east}{GC1.west}
    \node[layerACT] (ACT1) at (4.5,0) {\nnLayerName{k'}{ACT}};
    \drawConnection{GC1.east}{ACT1.west}

    \node (dots2) at (6,0) {$\cdots$};
    \drawConnection{ACT1.east}{dots2.west}
    \node[label={$\numMPsteps$ Message Passing Steps}] (info1) at (3.75,1.25) {};
    \draw[connection] (dots2.north) |- (info1.center) -| (dots1);

    % global pooling
    \node[layerGP] (GP) at (7.5,0) {\nnLayerName{2\numMPsteps+1}{GP}};
    \drawConnection{dots2.east}{GP.west}
    \node[label={Global Pooling}] (info3) at (7.5,0.75) {};

    \node (dots3) at (9,0) {$\cdots$};
    \drawConnection{GP.east}{dots3.west}

    % non-graph-based layers
    \node[layerLIN] (LIN1) at (10.5,0) {\nnLayerName{k}{LIN}};
    \drawConnection{dots3.east}{LIN1.west}
    \node[layerACT] (ACT2) at (12,0) {\nnLayerName{k+1}{ACT}};
    \drawConnection{LIN1.east}{ACT2.west}

    \node (dots4) at (13.5,0) {$\cdots$};
    \drawConnection{ACT2.east}{dots4.west}
    \node[label={Non-Graph-Based Layers}] (info2) at (11.25,1.25) {};
    \draw[connection] (dots4.north) |- (info2.center) -| (dots3);

    % output set
    \node[label={Output}] (output) at (15,0) {$y$};
    \draw[connection] (dots4) -- (output);



\end{tikzpicture}

==> figures/invsqrtroot/example_invsqrtroot.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\footnotesize

\begin{axis}[%
width=0.8\linewidth,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=8,
ymin=0.3,
ymax=0.8,
xlabel={Input $x$},
ylabel={Output},
axis background/.style={fill=white},
legend style={at={(0.99,0.97)},anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	1\\
1.1414	0.936\\
1.2828	0.8829\\
1.4242	0.8379\\
1.5657	0.7992\\
1.7071	0.7654\\
1.8485	0.7355\\
1.9899	0.7089\\
2.1313	0.685\\
2.2727	0.6633\\
2.4141	0.6436\\
2.5556	0.6255\\
2.697	0.6089\\
2.8384	0.5936\\
2.9798	0.5793\\
3.1212	0.566\\
3.2626	0.5536\\
3.404	0.542\\
3.5455	0.5311\\
3.6869	0.5208\\
3.8283	0.5111\\
3.9697	0.5019\\
4.1111	0.4932\\
4.2525	0.4849\\
4.3939	0.4771\\
4.5354	0.4696\\
4.6768	0.4624\\
4.8182	0.4556\\
4.9596	0.449\\
5.101	0.4428\\
5.2424	0.4368\\
5.3838	0.431\\
5.5253	0.4254\\
5.6667	0.4201\\
5.8081	0.4149\\
5.9495	0.41\\
6.0909	0.4052\\
6.2323	0.4006\\
6.3737	0.3961\\
6.5152	0.3918\\
6.6566	0.3876\\
6.798	0.3835\\
6.9394	0.3796\\
7.0808	0.3758\\
7.2222	0.3721\\
7.3636	0.3685\\
7.5051	0.365\\
7.6465	0.3616\\
7.7879	0.3583\\
7.9293	0.3551\\
8.0707	0.352\\
8.3535	0.346\\
8.4949	0.3431\\
8.6364	0.3403\\
8.7778	0.3375\\
8.9192	0.3348\\
9.0606	0.3322\\
9.202	0.3297\\
9.3434	0.3271\\
9.4848	0.3247\\
9.6263	0.3223\\
10.0505	0.3154\\
10.1919	0.3132\\
10.4747	0.309\\
10.6162	0.3069\\
10.899	0.3029\\
11.0404	0.301\\
11.1818	0.299\\
11.3232	0.2972\\
11.4646	0.2953\\
11.6061	0.2935\\
11.7475	0.2918\\
11.8889	0.29\\
12.1717	0.2866\\
12.4545	0.2834\\
12.596	0.2818\\
12.7374	0.2802\\
12.8788	0.2787\\
13.0202	0.2771\\
13.1616	0.2756\\
13.303	0.2742\\
13.4444	0.2727\\
13.5859	0.2713\\
13.8687	0.2685\\
14.0101	0.2672\\
14.1515	0.2658\\
14.4343	0.2632\\
14.5758	0.2619\\
14.7172	0.2607\\
14.8586	0.2594\\
15	0.2582\\
};
\addlegendentry{Inverse square root $x^{-\sfrac{1}{2}}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
2	0.6827\\
2.0606	0.6777\\
2.0909	0.6751\\
2.303	0.6576\\
2.3333	0.655\\
2.4848	0.6425\\
2.5152	0.64\\
2.5455	0.6375\\
2.5758	0.6349\\
2.7879	0.6174\\
2.8182	0.6148\\
3.0303	0.5973\\
3.0606	0.5947\\
3.2727	0.5772\\
3.303	0.5746\\
3.4848	0.5596\\
3.5152	0.5571\\
3.5455	0.5545\\
3.7576	0.537\\
3.7879	0.5344\\
4	0.5169\\
4.0303	0.5143\\
4.2424	0.4968\\
4.2727	0.4942\\
4.4848	0.4767\\
4.5152	0.4741\\
4.7273	0.4566\\
4.7576	0.454\\
4.9697	0.4365\\
5	0.4339\\
};
\addlegendentry{Approx. polynomial $p(x)$}

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
2	0.6583\\
2.0303	0.6558\\
2.0606	0.6532\\
2.2727	0.6357\\
2.303	0.6331\\
2.4848	0.6181\\
2.5152	0.6156\\
2.5455	0.613\\
2.7576	0.5955\\
2.7879	0.5929\\
3	0.5754\\
3.0303	0.5728\\
3.2424	0.5553\\
3.2727	0.5527\\
3.4848	0.5352\\
3.5152	0.5326\\
3.7273	0.5151\\
3.7576	0.5125\\
3.9697	0.495\\
4	0.4924\\
4.2121	0.4749\\
4.2424	0.4723\\
4.4545	0.4548\\
4.4848	0.4522\\
4.5152	0.4497\\
4.697	0.4347\\
4.7273	0.4321\\
4.9394	0.4146\\
4.9697	0.412\\
5	0.4095\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
2	0.7071\\
2.1212	0.6971\\
2.1515	0.6945\\
2.3636	0.677\\
2.3939	0.6744\\
2.4848	0.6669\\
2.5152	0.6644\\
2.6061	0.6569\\
2.6364	0.6543\\
2.8485	0.6368\\
2.8788	0.6342\\
3.0909	0.6167\\
3.1212	0.6141\\
3.3333	0.5966\\
3.3636	0.594\\
3.4848	0.584\\
3.5152	0.5815\\
3.5758	0.5765\\
3.6061	0.5739\\
3.8182	0.5564\\
3.8485	0.5538\\
4.0606	0.5363\\
4.0909	0.5337\\
4.303	0.5162\\
4.3333	0.5136\\
4.4848	0.5011\\
4.5152	0.4986\\
4.5455	0.4961\\
4.5758	0.4935\\
4.7879	0.476\\
4.8182	0.4734\\
5	0.4584\\
};
\addplot [color=red]
  table[row sep=crcr]{%
3.3131	0.5494\\
3.3131	0.5738\\
};
\addlegendentry{Approx. error $d$}

\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.2\\
2	1\\
};
\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.2\\
5	1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/invsqrtroot/example_invsqrtroot_multiple.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\footnotesize

\begin{axis}[%
width=0.8\linewidth,
height=4cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={Input $x$},
ymin=0.1,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={Output},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	1\\
1.798	0.7458\\
2.596	0.6207\\
3.3939	0.5428\\
4.1919	0.4884\\
4.9899	0.4477\\
5.7879	0.4157\\
6.5859	0.3897\\
7.3838	0.368\\
8.1818	0.3496\\
8.9798	0.3337\\
9.7778	0.3198\\
10.5758	0.3075\\
11.3737	0.2965\\
12.1717	0.2866\\
12.9697	0.2777\\
13.7677	0.2695\\
14.5657	0.262\\
15.3636	0.2551\\
16.1616	0.2487\\
16.9596	0.2428\\
17.7576	0.2373\\
18.5556	0.2321\\
19.3535	0.2273\\
20.1515	0.2228\\
20.9495	0.2185\\
21.7475	0.2144\\
22.5455	0.2106\\
23.3434	0.207\\
24.1414	0.2035\\
24.9394	0.2002\\
25.7374	0.1971\\
26.5354	0.1941\\
27.3333	0.1913\\
28.1313	0.1885\\
28.9293	0.1859\\
29.7273	0.1834\\
30.5253	0.181\\
31.3232	0.1787\\
32.1212	0.1764\\
32.9192	0.1743\\
33.7172	0.1722\\
34.5152	0.1702\\
35.3131	0.1683\\
36.1111	0.1664\\
36.9091	0.1646\\
37.7071	0.1629\\
38.5051	0.1612\\
39.303	0.1595\\
40.101	0.1579\\
40.899	0.1564\\
41.697	0.1549\\
42.4949	0.1534\\
43.2929	0.152\\
44.0909	0.1506\\
44.8889	0.1493\\
45.6869	0.1479\\
46.4848	0.1467\\
47.2828	0.1454\\
48.0808	0.1442\\
48.8788	0.143\\
49.6768	0.1419\\
50.4747	0.1408\\
51.2727	0.1397\\
52.0707	0.1386\\
52.8687	0.1375\\
53.6667	0.1365\\
54.4646	0.1355\\
55.2626	0.1345\\
56.0606	0.1336\\
56.8586	0.1326\\
57.6566	0.1317\\
58.4545	0.1308\\
59.2525	0.1299\\
60.0505	0.129\\
60.8485	0.1282\\
61.6465	0.1274\\
62.4444	0.1265\\
63.2424	0.1257\\
64.0404	0.125\\
64.8384	0.1242\\
65.6364	0.1234\\
66.4343	0.1227\\
67.2323	0.122\\
68.0303	0.1212\\
68.8283	0.1205\\
69.6263	0.1198\\
70.4242	0.1192\\
71.2222	0.1185\\
72.0202	0.1178\\
72.8182	0.1172\\
73.6162	0.1166\\
74.4141	0.1159\\
75.2121	0.1153\\
76.0101	0.1147\\
76.8081	0.1141\\
77.6061	0.1135\\
78.404	0.1129\\
79.202	0.1124\\
80	0.1118\\
};
\addlegendentry{Inverse square root $x^{-\sfrac{1}{2}}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
5	0.438\\
5.0505	0.4367\\
5.101	0.4355\\
5.1515	0.4342\\
5.202	0.4329\\
5.2525	0.4316\\
5.303	0.4303\\
5.3535	0.429\\
5.404	0.4277\\
5.4545	0.4264\\
5.5051	0.4251\\
5.5556	0.4238\\
5.6061	0.4226\\
5.6566	0.4213\\
5.7071	0.42\\
5.7576	0.4187\\
5.8081	0.4174\\
5.8586	0.4161\\
5.9091	0.4148\\
5.9596	0.4135\\
6.0101	0.4122\\
6.0606	0.4109\\
6.1111	0.4097\\
6.1616	0.4084\\
6.2121	0.4071\\
6.2626	0.4058\\
6.3131	0.4045\\
6.3636	0.4032\\
6.4141	0.4019\\
6.4646	0.4006\\
6.5152	0.3993\\
6.5657	0.398\\
6.6162	0.3968\\
6.6667	0.3955\\
6.7172	0.3942\\
6.7677	0.3929\\
6.8182	0.3916\\
6.8687	0.3903\\
6.9192	0.389\\
6.9697	0.3877\\
7.0202	0.3864\\
7.0707	0.3851\\
7.1212	0.3839\\
7.1717	0.3826\\
7.2222	0.3813\\
7.2727	0.38\\
7.3232	0.3787\\
7.3737	0.3774\\
7.4242	0.3761\\
7.4747	0.3748\\
7.5253	0.3735\\
7.5758	0.3722\\
7.6263	0.371\\
7.6768	0.3697\\
7.7273	0.3684\\
7.7778	0.3671\\
7.8283	0.3658\\
7.8788	0.3645\\
7.9293	0.3632\\
7.9798	0.3619\\
8.0303	0.3606\\
8.0808	0.3593\\
8.1313	0.3581\\
8.1818	0.3568\\
8.2323	0.3555\\
8.2828	0.3542\\
8.3333	0.3529\\
8.3838	0.3516\\
8.4343	0.3503\\
8.4848	0.349\\
8.5354	0.3477\\
8.5859	0.3464\\
8.6364	0.3452\\
8.6869	0.3439\\
8.7374	0.3426\\
8.7879	0.3413\\
8.8384	0.34\\
8.8889	0.3387\\
8.9394	0.3374\\
8.9899	0.3361\\
9.0404	0.3348\\
9.0909	0.3335\\
9.1414	0.3323\\
9.1919	0.331\\
9.2424	0.3297\\
9.2929	0.3284\\
9.3434	0.3271\\
9.3939	0.3258\\
9.4444	0.3245\\
9.4949	0.3232\\
9.5455	0.3219\\
9.596	0.3206\\
9.6465	0.3193\\
9.697	0.3181\\
9.7475	0.3168\\
9.798	0.3155\\
9.8485	0.3142\\
9.899	0.3129\\
9.9495	0.3116\\
10	0.3103\\
};
\addlegendentry{Approx. error $d=0.0092$}

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5	0.4289\\
5.0505	0.4276\\
5.101	0.4263\\
5.1515	0.425\\
5.202	0.4237\\
5.2525	0.4224\\
5.303	0.4211\\
5.3535	0.4198\\
5.404	0.4185\\
5.4545	0.4173\\
5.5051	0.416\\
5.5556	0.4147\\
5.6061	0.4134\\
5.6566	0.4121\\
5.7071	0.4108\\
5.7576	0.4095\\
5.8081	0.4082\\
5.8586	0.4069\\
5.9091	0.4056\\
5.9596	0.4044\\
6.0101	0.4031\\
6.0606	0.4018\\
6.1111	0.4005\\
6.1616	0.3992\\
6.2121	0.3979\\
6.2626	0.3966\\
6.3131	0.3953\\
6.3636	0.394\\
6.4141	0.3927\\
6.4646	0.3915\\
6.5152	0.3902\\
6.5657	0.3889\\
6.6162	0.3876\\
6.6667	0.3863\\
6.7172	0.385\\
6.7677	0.3837\\
6.8182	0.3824\\
6.8687	0.3811\\
6.9192	0.3798\\
6.9697	0.3786\\
7.0202	0.3773\\
7.0707	0.376\\
7.1212	0.3747\\
7.1717	0.3734\\
7.2222	0.3721\\
7.2727	0.3708\\
7.3232	0.3695\\
7.3737	0.3682\\
7.4242	0.3669\\
7.4747	0.3656\\
7.5253	0.3644\\
7.5758	0.3631\\
7.6263	0.3618\\
7.6768	0.3605\\
7.7273	0.3592\\
7.7778	0.3579\\
7.8283	0.3566\\
7.8788	0.3553\\
7.9293	0.354\\
7.9798	0.3527\\
8.0303	0.3515\\
8.0808	0.3502\\
8.1313	0.3489\\
8.1818	0.3476\\
8.2323	0.3463\\
8.2828	0.345\\
8.3333	0.3437\\
8.3838	0.3424\\
8.4343	0.3411\\
8.4848	0.3398\\
8.5354	0.3386\\
8.5859	0.3373\\
8.6364	0.336\\
8.6869	0.3347\\
8.7374	0.3334\\
8.7879	0.3321\\
8.8384	0.3308\\
8.8889	0.3295\\
8.9394	0.3282\\
8.9899	0.3269\\
9.0404	0.3257\\
9.0909	0.3244\\
9.1414	0.3231\\
9.1919	0.3218\\
9.2424	0.3205\\
9.2929	0.3192\\
9.3434	0.3179\\
9.3939	0.3166\\
9.4444	0.3153\\
9.4949	0.314\\
9.5455	0.3128\\
9.596	0.3115\\
9.6465	0.3102\\
9.697	0.3089\\
9.7475	0.3076\\
9.798	0.3063\\
9.8485	0.305\\
9.899	0.3037\\
9.9495	0.3024\\
10	0.3011\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5	0.4472\\
5.0505	0.4459\\
5.101	0.4446\\
5.1515	0.4433\\
5.202	0.4421\\
5.2525	0.4408\\
5.303	0.4395\\
5.3535	0.4382\\
5.404	0.4369\\
5.4545	0.4356\\
5.5051	0.4343\\
5.5556	0.433\\
5.6061	0.4317\\
5.6566	0.4304\\
5.7071	0.4292\\
5.7576	0.4279\\
5.8081	0.4266\\
5.8586	0.4253\\
5.9091	0.424\\
5.9596	0.4227\\
6.0101	0.4214\\
6.0606	0.4201\\
6.1111	0.4188\\
6.1616	0.4175\\
6.2121	0.4163\\
6.2626	0.415\\
6.3131	0.4137\\
6.3636	0.4124\\
6.4141	0.4111\\
6.4646	0.4098\\
6.5152	0.4085\\
6.5657	0.4072\\
6.6162	0.4059\\
6.6667	0.4046\\
6.7172	0.4034\\
6.7677	0.4021\\
6.8182	0.4008\\
6.8687	0.3995\\
6.9192	0.3982\\
6.9697	0.3969\\
7.0202	0.3956\\
7.0707	0.3943\\
7.1212	0.393\\
7.1717	0.3917\\
7.2222	0.3904\\
7.2727	0.3892\\
7.3232	0.3879\\
7.3737	0.3866\\
7.4242	0.3853\\
7.4747	0.384\\
7.5253	0.3827\\
7.5758	0.3814\\
7.6263	0.3801\\
7.6768	0.3788\\
7.7273	0.3775\\
7.7778	0.3763\\
7.8283	0.375\\
7.8788	0.3737\\
7.9293	0.3724\\
7.9798	0.3711\\
8.0303	0.3698\\
8.0808	0.3685\\
8.1313	0.3672\\
8.1818	0.3659\\
8.2323	0.3646\\
8.2828	0.3634\\
8.3333	0.3621\\
8.3838	0.3608\\
8.4343	0.3595\\
8.4848	0.3582\\
8.5354	0.3569\\
8.5859	0.3556\\
8.6364	0.3543\\
8.6869	0.353\\
8.7374	0.3517\\
8.7879	0.3505\\
8.8384	0.3492\\
8.8889	0.3479\\
8.9394	0.3466\\
8.9899	0.3453\\
9.0404	0.344\\
9.0909	0.3427\\
9.1414	0.3414\\
9.1919	0.3401\\
9.2424	0.3388\\
9.2929	0.3376\\
9.3434	0.3363\\
9.3939	0.335\\
9.4444	0.3337\\
9.4949	0.3324\\
9.5455	0.3311\\
9.596	0.3298\\
9.6465	0.3285\\
9.697	0.3272\\
9.7475	0.3259\\
9.798	0.3247\\
9.8485	0.3234\\
9.899	0.3221\\
9.9495	0.3208\\
10	0.3195\\
};
\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.1\\
5	1\\
};
\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.1\\
10	1\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
20	0.222\\
20.101	0.2216\\
20.202	0.2211\\
20.303	0.2207\\
20.404	0.2203\\
20.5051	0.2199\\
20.6061	0.2195\\
20.7071	0.2191\\
20.8081	0.2187\\
20.9091	0.2183\\
21.0101	0.2179\\
21.1111	0.2174\\
21.2121	0.217\\
21.3131	0.2166\\
21.4141	0.2162\\
21.5152	0.2158\\
21.6162	0.2154\\
21.7172	0.215\\
21.8182	0.2146\\
21.9192	0.2142\\
22.0202	0.2138\\
22.1212	0.2133\\
22.2222	0.2129\\
22.3232	0.2125\\
22.4242	0.2121\\
22.5253	0.2117\\
22.6263	0.2113\\
22.7273	0.2109\\
22.8283	0.2105\\
22.9293	0.2101\\
23.0303	0.2096\\
23.1313	0.2092\\
23.2323	0.2088\\
23.3333	0.2084\\
23.4343	0.208\\
23.5354	0.2076\\
23.6364	0.2072\\
23.7374	0.2068\\
23.8384	0.2064\\
23.9394	0.2059\\
24.0404	0.2055\\
24.1414	0.2051\\
24.2424	0.2047\\
24.3434	0.2043\\
24.4444	0.2039\\
24.5455	0.2035\\
24.6465	0.2031\\
24.7475	0.2027\\
24.8485	0.2022\\
24.9495	0.2018\\
25.0505	0.2014\\
25.1515	0.201\\
25.2525	0.2006\\
25.3535	0.2002\\
25.4545	0.1998\\
25.5556	0.1994\\
25.6566	0.199\\
25.7576	0.1985\\
25.8586	0.1981\\
25.9596	0.1977\\
26.0606	0.1973\\
26.1616	0.1969\\
26.2626	0.1965\\
26.3636	0.1961\\
26.4646	0.1957\\
26.5657	0.1953\\
26.6667	0.1948\\
26.7677	0.1944\\
26.8687	0.194\\
26.9697	0.1936\\
27.0707	0.1932\\
27.1717	0.1928\\
27.2727	0.1924\\
27.3737	0.192\\
27.4747	0.1916\\
27.5758	0.1912\\
27.6768	0.1907\\
27.7778	0.1903\\
27.8788	0.1899\\
27.9798	0.1895\\
28.0808	0.1891\\
28.1818	0.1887\\
28.2828	0.1883\\
28.3838	0.1879\\
28.4848	0.1875\\
28.5859	0.187\\
28.6869	0.1866\\
28.7879	0.1862\\
28.8889	0.1858\\
28.9899	0.1854\\
29.0909	0.185\\
29.1919	0.1846\\
29.2929	0.1842\\
29.3939	0.1838\\
29.4949	0.1833\\
29.596	0.1829\\
29.697	0.1825\\
29.798	0.1821\\
29.899	0.1817\\
30	0.1813\\
};
\addlegendentry{Approx. error $d=0.0016$}

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
20	0.2203\\
20.101	0.2199\\
20.202	0.2195\\
20.303	0.2191\\
20.404	0.2187\\
20.5051	0.2183\\
20.6061	0.2179\\
20.7071	0.2175\\
20.8081	0.217\\
20.9091	0.2166\\
21.0101	0.2162\\
21.1111	0.2158\\
21.2121	0.2154\\
21.3131	0.215\\
21.4141	0.2146\\
21.5152	0.2142\\
21.6162	0.2138\\
21.7172	0.2133\\
21.8182	0.2129\\
21.9192	0.2125\\
22.0202	0.2121\\
22.1212	0.2117\\
22.2222	0.2113\\
22.3232	0.2109\\
22.4242	0.2105\\
22.5253	0.2101\\
22.6263	0.2096\\
22.7273	0.2092\\
22.8283	0.2088\\
22.9293	0.2084\\
23.0303	0.208\\
23.1313	0.2076\\
23.2323	0.2072\\
23.3333	0.2068\\
23.4343	0.2064\\
23.5354	0.2059\\
23.6364	0.2055\\
23.7374	0.2051\\
23.8384	0.2047\\
23.9394	0.2043\\
24.0404	0.2039\\
24.1414	0.2035\\
24.2424	0.2031\\
24.3434	0.2027\\
24.4444	0.2023\\
24.5455	0.2018\\
24.6465	0.2014\\
24.7475	0.201\\
24.8485	0.2006\\
24.9495	0.2002\\
25.0505	0.1998\\
25.1515	0.1994\\
25.2525	0.199\\
25.3535	0.1986\\
25.4545	0.1981\\
25.5556	0.1977\\
25.6566	0.1973\\
25.7576	0.1969\\
25.8586	0.1965\\
25.9596	0.1961\\
26.0606	0.1957\\
26.1616	0.1953\\
26.2626	0.1949\\
26.3636	0.1944\\
26.4646	0.194\\
26.5657	0.1936\\
26.6667	0.1932\\
26.7677	0.1928\\
26.8687	0.1924\\
26.9697	0.192\\
27.0707	0.1916\\
27.1717	0.1912\\
27.2727	0.1907\\
27.3737	0.1903\\
27.4747	0.1899\\
27.5758	0.1895\\
27.6768	0.1891\\
27.7778	0.1887\\
27.8788	0.1883\\
27.9798	0.1879\\
28.0808	0.1875\\
28.1818	0.187\\
28.2828	0.1866\\
28.3838	0.1862\\
28.4848	0.1858\\
28.5859	0.1854\\
28.6869	0.185\\
28.7879	0.1846\\
28.8889	0.1842\\
28.9899	0.1838\\
29.0909	0.1833\\
29.1919	0.1829\\
29.2929	0.1825\\
29.3939	0.1821\\
29.4949	0.1817\\
29.596	0.1813\\
29.697	0.1809\\
29.798	0.1805\\
29.899	0.1801\\
30	0.1797\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
20	0.2236\\
20.101	0.2232\\
20.202	0.2228\\
20.303	0.2224\\
20.404	0.222\\
20.5051	0.2216\\
20.6061	0.2211\\
20.7071	0.2207\\
20.8081	0.2203\\
20.9091	0.2199\\
21.0101	0.2195\\
21.1111	0.2191\\
21.2121	0.2187\\
21.3131	0.2183\\
21.4141	0.2179\\
21.5152	0.2174\\
21.6162	0.217\\
21.7172	0.2166\\
21.8182	0.2162\\
21.9192	0.2158\\
22.0202	0.2154\\
22.1212	0.215\\
22.2222	0.2146\\
22.3232	0.2142\\
22.4242	0.2137\\
22.5253	0.2133\\
22.6263	0.2129\\
22.7273	0.2125\\
22.8283	0.2121\\
22.9293	0.2117\\
23.0303	0.2113\\
23.1313	0.2109\\
23.2323	0.2105\\
23.3333	0.21\\
23.4343	0.2096\\
23.5354	0.2092\\
23.6364	0.2088\\
23.7374	0.2084\\
23.8384	0.208\\
23.9394	0.2076\\
24.0404	0.2072\\
24.1414	0.2068\\
24.2424	0.2063\\
24.3434	0.2059\\
24.4444	0.2055\\
24.5455	0.2051\\
24.6465	0.2047\\
24.7475	0.2043\\
24.8485	0.2039\\
24.9495	0.2035\\
25.0505	0.2031\\
25.1515	0.2027\\
25.2525	0.2022\\
25.3535	0.2018\\
25.4545	0.2014\\
25.5556	0.201\\
25.6566	0.2006\\
25.7576	0.2002\\
25.8586	0.1998\\
25.9596	0.1994\\
26.0606	0.199\\
26.1616	0.1985\\
26.2626	0.1981\\
26.3636	0.1977\\
26.4646	0.1973\\
26.5657	0.1969\\
26.6667	0.1965\\
26.7677	0.1961\\
26.8687	0.1957\\
26.9697	0.1953\\
27.0707	0.1948\\
27.1717	0.1944\\
27.2727	0.194\\
27.3737	0.1936\\
27.4747	0.1932\\
27.5758	0.1928\\
27.6768	0.1924\\
27.7778	0.192\\
27.8788	0.1916\\
27.9798	0.1911\\
28.0808	0.1907\\
28.1818	0.1903\\
28.2828	0.1899\\
28.3838	0.1895\\
28.4848	0.1891\\
28.5859	0.1887\\
28.6869	0.1883\\
28.7879	0.1879\\
28.8889	0.1874\\
28.9899	0.187\\
29.0909	0.1866\\
29.1919	0.1862\\
29.2929	0.1858\\
29.3939	0.1854\\
29.4949	0.185\\
29.596	0.1846\\
29.697	0.1842\\
29.798	0.1838\\
29.899	0.1833\\
30	0.1829\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.3131	0.5494\\
3.3131	0.551\\
};
\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
20	0.1\\
20	1\\
};
\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
30	0.1\\
30	1\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
50	0.1407\\
50.202	0.1405\\
50.404	0.1403\\
50.6061	0.14\\
50.8081	0.1398\\
51.0101	0.1396\\
51.2121	0.1394\\
51.4141	0.1392\\
51.6162	0.1389\\
51.8182	0.1387\\
52.0202	0.1385\\
52.2222	0.1383\\
52.4242	0.1381\\
52.6263	0.1378\\
52.8283	0.1376\\
53.0303	0.1374\\
53.2323	0.1372\\
53.4343	0.137\\
53.6364	0.1367\\
53.8384	0.1365\\
54.0404	0.1363\\
54.2424	0.1361\\
54.4444	0.1359\\
54.6465	0.1356\\
54.8485	0.1354\\
55.0505	0.1352\\
55.2525	0.135\\
55.4545	0.1348\\
55.6566	0.1345\\
55.8586	0.1343\\
56.0606	0.1341\\
56.2626	0.1339\\
56.4646	0.1337\\
56.6667	0.1334\\
56.8687	0.1332\\
57.0707	0.133\\
57.2727	0.1328\\
57.4747	0.1326\\
57.6768	0.1323\\
57.8788	0.1321\\
58.0808	0.1319\\
58.2828	0.1317\\
58.4848	0.1315\\
58.6869	0.1312\\
58.8889	0.131\\
59.0909	0.1308\\
59.2929	0.1306\\
59.4949	0.1304\\
59.697	0.1301\\
59.899	0.1299\\
60.101	0.1297\\
60.303	0.1295\\
60.5051	0.1293\\
60.7071	0.129\\
60.9091	0.1288\\
61.1111	0.1286\\
61.3131	0.1284\\
61.5152	0.1282\\
61.7172	0.1279\\
61.9192	0.1277\\
62.1212	0.1275\\
62.3232	0.1273\\
62.5253	0.1271\\
62.7273	0.1268\\
62.9293	0.1266\\
63.1313	0.1264\\
63.3333	0.1262\\
63.5354	0.126\\
63.7374	0.1257\\
63.9394	0.1255\\
64.1414	0.1253\\
64.3434	0.1251\\
64.5455	0.1249\\
64.7475	0.1246\\
64.9495	0.1244\\
65.1515	0.1242\\
65.3535	0.124\\
65.5556	0.1238\\
65.7576	0.1236\\
65.9596	0.1233\\
66.1616	0.1231\\
66.3636	0.1229\\
66.5657	0.1227\\
66.7677	0.1225\\
66.9697	0.1222\\
67.1717	0.122\\
67.3737	0.1218\\
67.5758	0.1216\\
67.7778	0.1214\\
67.9798	0.1211\\
68.1818	0.1209\\
68.3838	0.1207\\
68.5859	0.1205\\
68.7879	0.1203\\
68.9899	0.12\\
69.1919	0.1198\\
69.3939	0.1196\\
69.596	0.1194\\
69.798	0.1192\\
70	0.1189\\
};
\addlegendentry{Approx. error $d=0.0007$}

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
50	0.14\\
50.202	0.1398\\
50.404	0.1395\\
50.6061	0.1393\\
50.8081	0.1391\\
51.0101	0.1389\\
51.2121	0.1387\\
51.4141	0.1384\\
51.6162	0.1382\\
51.8182	0.138\\
52.0202	0.1378\\
52.2222	0.1376\\
52.4242	0.1373\\
52.6263	0.1371\\
52.8283	0.1369\\
53.0303	0.1367\\
53.2323	0.1365\\
53.4343	0.1362\\
53.6364	0.136\\
53.8384	0.1358\\
54.0404	0.1356\\
54.2424	0.1354\\
54.4444	0.1351\\
54.6465	0.1349\\
54.8485	0.1347\\
55.0505	0.1345\\
55.2525	0.1343\\
55.4545	0.134\\
55.6566	0.1338\\
55.8586	0.1336\\
56.0606	0.1334\\
56.2626	0.1332\\
56.4646	0.1329\\
56.6667	0.1327\\
56.8687	0.1325\\
57.0707	0.1323\\
57.2727	0.1321\\
57.4747	0.1318\\
57.6768	0.1316\\
57.8788	0.1314\\
58.0808	0.1312\\
58.2828	0.131\\
58.4848	0.1307\\
58.6869	0.1305\\
58.8889	0.1303\\
59.0909	0.1301\\
59.2929	0.1299\\
59.4949	0.1296\\
59.697	0.1294\\
59.899	0.1292\\
60.101	0.129\\
60.303	0.1288\\
60.5051	0.1285\\
60.7071	0.1283\\
60.9091	0.1281\\
61.1111	0.1279\\
61.3131	0.1277\\
61.5152	0.1274\\
61.7172	0.1272\\
61.9192	0.127\\
62.1212	0.1268\\
62.3232	0.1266\\
62.5253	0.1263\\
62.7273	0.1261\\
62.9293	0.1259\\
63.1313	0.1257\\
63.3333	0.1255\\
63.5354	0.1252\\
63.7374	0.125\\
63.9394	0.1248\\
64.1414	0.1246\\
64.3434	0.1244\\
64.5455	0.1241\\
64.7475	0.1239\\
64.9495	0.1237\\
65.1515	0.1235\\
65.3535	0.1233\\
65.5556	0.123\\
65.7576	0.1228\\
65.9596	0.1226\\
66.1616	0.1224\\
66.3636	0.1222\\
66.5657	0.122\\
66.7677	0.1217\\
66.9697	0.1215\\
67.1717	0.1213\\
67.3737	0.1211\\
67.5758	0.1209\\
67.7778	0.1206\\
67.9798	0.1204\\
68.1818	0.1202\\
68.3838	0.12\\
68.5859	0.1198\\
68.7879	0.1195\\
68.9899	0.1193\\
69.1919	0.1191\\
69.3939	0.1189\\
69.596	0.1187\\
69.798	0.1184\\
70	0.1182\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
50	0.1414\\
50.202	0.1412\\
50.404	0.141\\
50.6061	0.1408\\
50.8081	0.1405\\
51.0101	0.1403\\
51.2121	0.1401\\
51.4141	0.1399\\
51.6162	0.1397\\
51.8182	0.1394\\
52.0202	0.1392\\
52.2222	0.139\\
52.4242	0.1388\\
52.6263	0.1386\\
52.8283	0.1383\\
53.0303	0.1381\\
53.2323	0.1379\\
53.4343	0.1377\\
53.6364	0.1375\\
53.8384	0.1372\\
54.0404	0.137\\
54.2424	0.1368\\
54.4444	0.1366\\
54.6465	0.1364\\
54.8485	0.1361\\
55.0505	0.1359\\
55.2525	0.1357\\
55.4545	0.1355\\
55.6566	0.1353\\
55.8586	0.135\\
56.0606	0.1348\\
56.2626	0.1346\\
56.4646	0.1344\\
56.6667	0.1342\\
56.8687	0.1339\\
57.0707	0.1337\\
57.2727	0.1335\\
57.4747	0.1333\\
57.6768	0.1331\\
57.8788	0.1328\\
58.0808	0.1326\\
58.2828	0.1324\\
58.4848	0.1322\\
58.6869	0.132\\
58.8889	0.1317\\
59.0909	0.1315\\
59.2929	0.1313\\
59.4949	0.1311\\
59.697	0.1309\\
59.899	0.1306\\
60.101	0.1304\\
60.303	0.1302\\
60.5051	0.13\\
60.7071	0.1298\\
60.9091	0.1295\\
61.1111	0.1293\\
61.3131	0.1291\\
61.5152	0.1289\\
61.7172	0.1287\\
61.9192	0.1284\\
62.1212	0.1282\\
62.3232	0.128\\
62.5253	0.1278\\
62.7273	0.1276\\
62.9293	0.1273\\
63.1313	0.1271\\
63.3333	0.1269\\
63.5354	0.1267\\
63.7374	0.1265\\
63.9394	0.1262\\
64.1414	0.126\\
64.3434	0.1258\\
64.5455	0.1256\\
64.7475	0.1254\\
64.9495	0.1252\\
65.1515	0.1249\\
65.3535	0.1247\\
65.5556	0.1245\\
65.7576	0.1243\\
65.9596	0.1241\\
66.1616	0.1238\\
66.3636	0.1236\\
66.5657	0.1234\\
66.7677	0.1232\\
66.9697	0.123\\
67.1717	0.1227\\
67.3737	0.1225\\
67.5758	0.1223\\
67.7778	0.1221\\
67.9798	0.1219\\
68.1818	0.1216\\
68.3838	0.1214\\
68.5859	0.1212\\
68.7879	0.121\\
68.9899	0.1208\\
69.1919	0.1205\\
69.3939	0.1203\\
69.596	0.1201\\
69.798	0.1199\\
70	0.1197\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.3131	0.5494\\
3.3131	0.5501\\
};
\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
50	0.1\\
50	1\\
};
\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
70	0.1\\
70	1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/invsqrtroot/example_invsqrtroot_orders.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\footnotesize
\pgfplotsset{
plotstyle1/.style={color=black},
plotstyle2/.style={color=mycolor1},
plotstyle3/.style={color=mycolor1, dashed, forget plot},
plotstyle4/.style={color=white!70!black, dashed, forget plot},
/.style={},
plotstyle5/.style={color=mycolor2},
plotstyle6/.style={color=mycolor2, dashed, forget plot},
plotstyle8/.style={color=mycolor3},
plotstyle9/.style={color=mycolor3, dashed, forget plot}
}
\def\rows{1}
\def\cols{3}
\def\horzsep{1cm}
\def\basepath{./figures/invsqrtroot/}

\begin{groupplot}[%
group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
scale only axis,
width=1/\cols*\textwidth -\horzsep,
% height=4cm,
legend style={legend columns=4,legend to name=legendname, legend cell align=left,/tikz/every even column/.append style={column sep=0.4cm},legend image post style={xscale=0.5}}
]
\nextgroupplot[xmin=1,xmax=6,ymin=0.2,ymax=1,xlabel={Input $x$},ylabel={Output},title={(a) Linear polynomial}]
\input{\basepath example_invsqrtroot_orders_11.tikz}
\coordinate (top) at (rel axis cs:0,1);
\nextgroupplot[xmin=1,xmax=6,ymin=0.2,ymax=1,xlabel={Input $x$},title={(b) Quadratic polynomial}]
\input{\basepath example_invsqrtroot_orders_12.tikz}
\nextgroupplot[xmin=1,xmax=6,ymin=0.2,ymax=1,xlabel={Input $x$},title={(c) Cubic polynomial}]
\input{\basepath example_invsqrtroot_orders_legends.tikz}
\input{\basepath example_invsqrtroot_orders_13.tikz}
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
\node at([yshift=-4ex,xshift=-3ex]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%

==> figures/orderreduction/example_order_reduction.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\footnotesize
\pgfplotsset{
plotstyle1/.style={color=mycolor1},
plotstyle2/.style={color=mycolor2},
plotstyle3/.style={color=mycolor3},
/.style={}
}
\def\rows{1}
\def\cols{2}
\def\horzsep{1cm}
\def\basepath{./figures/orderreduction/}

\begin{groupplot}[%
group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
scaled ticks=false,
width=1/(\cols+0.25)*\textwidth -\horzsep,
legend style={legend columns=3,legend to name=legendname, legend cell align=left,/tikz/every even column/.append style={column sep=0.5cm}},
ylabel near ticks,
xlabel near ticks,
]
\nextgroupplot[xmin=-1.4478144077337e-05,xmax=1.44140915549296e-05,ymin=-0.00299,ymax=0.00349,xlabel={$x_{(1)}$},ylabel={$x_{(2)}$},xticklabel=\empty,yticklabel=\empty,title={(a)}]
\input{\basepath example_order_reduction_11.tikz}
\coordinate (top) at (rel axis cs:0,1);
\nextgroupplot[xmin=-2.92404074271782e-07,xmax=3.12422593688975e-07,ymin=-6.64e-08,ymax=1.064e-07,xlabel={$x_{(5)}$},ylabel={$x_{(6)}$},xticklabel=\empty,yticklabel=\empty,title={(b)}]
\input{\basepath example_order_reduction_legends.tikz}
\input{\basepath example_order_reduction_12.tikz}
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
\node at([yshift=-3ex]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%

==> figures/quadMap/example_quadMap.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\footnotesize
\pgfplotsset{
plotstyle1/.style={color=mycolor1},
plotstyle2/.style={color=mycolor2},
plotstyle3/.style={color=black, only marks, mark=*, mark size=0.25pt, mark options={solid, black}},
/.style={}
}
\def\rows{1}
\def\cols{3}
\def\horzsep{1.5cm}
\def\basepath{./figures/quadMap/}

\begin{groupplot}[%
group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
scale only axis,
width=1/\cols*\linewidth -\horzsep,
legend style={legend columns=3,legend to name=legendname, legend cell align=left,/tikz/every even column/.append style={column sep=0.5cm}}
]
\nextgroupplot[xmin=-1.2,xmax=1.2,ymin=-1.5,ymax=1.5,xlabel={$x_{(1)}$},ylabel={$x_{(2)}$},title={(a)}]
\input{\basepath example_quadMap_11.tikz}
\coordinate (top) at (rel axis cs:0,1);
\nextgroupplot[xmin=-1.2,xmax=1.2,ymin=-0.3,ymax=1.5,ytick={0,0.5,1},xlabel={$x_{(1)}$},ylabel={$x_{(2)}$},title={(b)}]
\input{\basepath example_quadMap_legends.tikz}
\input{\basepath example_quadMap_12.tikz}
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
\node at([yshift=-3ex]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%

==> figures/steps_nonlinear/main_steps_nonlinear.tikz <==
\definecolor{bound_color}{rgb}{0.6,0.6,0.6}%
\definecolor{poly_color}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{set_color}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{error_color}{rgb}{1, 0, 0}%
%
\begin{tikzpicture}
\footnotesize
\pgfplotsset{
plotstyle1/.style={color=black, forget plot},
plotstyle2/.style={color=set_color, forget plot},
plotstyle3/.style={color=bound_color, dashed, forget plot},
plotstyle4/.style={color=poly_color, forget plot},
plotstyle5/.style={color=error_color, forget plot},
plotstyle6/.style={color=set_color, dashed, forget plot}
}
\def\rows{1}
\def\cols{4}
\def\horzsep{1cm}
\def\basepath{./figures/steps_nonlinear/}

\begin{groupplot}[%
group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
scale only axis,
width=1/\cols*\linewidth -\horzsep,
legend style={legend columns=5,legend to name=legendname, legend cell align=left,/tikz/every even column/.append style={column sep=0.5cm}}
]
\pgfplotsset{ticks=none}
\nextgroupplot[xmin=-5.04,xmax=5.04,ymin=-0.24868,ymax=1.24868,xlabel={Input},ylabel={Output},title={(a) Steps 1 \& 2}]
% \input{\basepath main_steps_nonlinear_11.tikz}
\coordinate (top) at (rel axis cs:0,1);
% \nextgroupplot[xmin=-5.04,xmax=5.04,ymin=-0.24868,ymax=1.24868,xlabel={Input},title={Step 2}]
\input{\basepath main_steps_nonlinear_21.tikz}
% \nextgroupplot[xmin=-5.04,xmax=5.04,ymin=-0.24868,ymax=1.24868,xlabel={Input},title={Step 3}]
% \input{\basepath main_steps_nonlinear_12.tikz}
\nextgroupplot[xmin=-5.04,xmax=5.04,ymin=-0.24868,ymax=1.24868,xlabel={Input},ylabel={Output},title={(b) Steps 3 \& 4}]
\input{\basepath main_steps_nonlinear_22.tikz}
% \nextgroupplot[xmin=-5.04,xmax=5.04,ymin=-0.24868,ymax=1.24868,xlabel={Input},title={Step 5}]
% \input{\basepath main_steps_nonlinear_13.tikz}
\nextgroupplot[xmin=-5.04,xmax=5.04,ymin=-0.24868,ymax=1.24868,xlabel={Input},ylabel={Output},title={(c) Steps 5 \& 6}]
\input{\basepath main_steps_nonlinear_legends.tikz}
\input{\basepath main_steps_nonlinear_23.tikz}
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
\node at([yshift=-3ex]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%
